Breaking the Envy Cycle: Best-of-Both-Worlds Guarantees for Subadditive Valuations

We study best-of-both-worlds guarantees for the fair division of indivisible items among agents with subadditive valuations. Our main result establishes the existence of a random allocation that is simultaneously ex-ante $\frac{1}{2}$-envy-free, ex-post $\frac{1}{2}$-EFX and ex-post EF1, for every instance with subadditive valuations. We achieve this result by a novel polynomial-time algorithm that randomizes the well-established envy cycles procedure in a way that provides ex-ante fairness. Notably, this is the first best-of-both-worlds fairness guarantee for subadditive valuations, even when considering only EF1 without EFX.

==> figures/algos-ef1.tex <==

\begin{minipage}{.45\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5, yscale=.5]
\node at (-.5,6.5) {\includegraphics[width=.8cm]{figures/images/apple.png}};
\node at (-.5,4.5) {\includegraphics[width=.8cm]{figures/images/banana.png}};
\node at (-.5,2.5) {\includegraphics[width=.8cm]{figures/images/celery.png}};
\node at (-.5,0.5) {\includegraphics[width=.8cm]{figures/images/durian.png}};
\draw (0,0) rectangle (2,1);
\draw (0,2) rectangle (2,3);
\draw (0,4) rectangle (2,5);
\draw (0,6) rectangle (2,7);
\draw (1,6) -- (1,7);
\draw (1,0) -- (1,1);
\node at (0.5,6.5) {$1$};
\node at (1.5,6.5) {$2$};
\node at (1,4.5) {$1$};
\node at (1,2.5) {$2$};
\node at (0.5,0.5) {$2$};
\node at (1.5,0.5) {$1$};
\end{tikzpicture}
\smallbreak
%Round-Robin (same order twice)\\
Probabilistic Serial
\end{minipage}
\hfill
\begin{minipage}{.45\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5, yscale=.5]
\node at (-.5,6.5) {\includegraphics[width=.8cm]{figures/images/apple.png}};
\node at (-.5,4.5) {\includegraphics[width=.8cm]{figures/images/banana.png}};
\node at (-.5,2.5) {\includegraphics[width=.8cm]{figures/images/celery.png}};
\node at (-.5,0.5) {\includegraphics[width=.8cm]{figures/images/durian.png}};
\draw (0,0) rectangle (2,1);
\draw (0,2) rectangle (2,3);
\draw (0,4) rectangle (2,5);
\draw (0,6) rectangle (2,7);
\draw (1,6) -- (1,7);
\draw (.5,4) -- (.5,5);
\draw (1.5,2) -- (1.5,3);
\draw (1,2) -- (1,3);
\draw (1,4) -- (1,5);
\draw (1,0) -- (1,1);
\draw (.5,0) -- (.5,1);
\draw (1.5,0) -- (1.5,1);
\node at (0.5,6.5) {$1$};
\node at (1.5,6.5) {$2$};
\node at (0.25,4.5) {$1$};
\node at (0.75,4.5) {$2$};
\node at (1.5,4.5) {$1$};
\node at (0.5,2.5) {$2$};
\node at (1.25,2.5) {$1$};
\node at (1.75,2.5) {$2$};
\node at (0.25,0.5) {$2$};
\node at (0.75,0.5) {$1$};
\node at (1.25,0.5) {$2$};
\node at (1.75,0.5) {$1$};
\end{tikzpicture}
\smallbreak
%Round-Robin (re-randomizing order)\\
Recursive Probabilistic Serial
\end{minipage}

==> figures/cycles.tex <==
\begin{minipage}{.3\textwidth}
\centering
\begin{tikzpicture}[thick,scale=3,>=stealth]
\node[draw,circle] (1) at (0,1) {1};
\node[draw,circle] (2) at (1,1) {2};
\node[draw,circle] (3) at (1,0) {3};
\node[draw,circle] (4) at (0,0) {4};
\draw[->] (1) to[bend left=20] (2);
\draw[->] (2) to[bend left=20] (3);
\draw[->] (3) to[bend left=20] (4);
\draw[->] (4) to[bend left=20] (1);
\draw[->] (4) to[bend left=20] (3);
\draw[->] (2) to[bend left=20] (1);
\draw[->] (1) to (3);
\end{tikzpicture}
\smallbreak
\smallbreak
\smallbreak
\smallbreak
(i) {Strongly connected graph}
\end{minipage}
\hfill
\begin{minipage}{.3\textwidth}
\centering
\begin{tikzpicture}[scale=3,thick]
\node[circle] (1) at (0,1) {$\frac{4}{13}$};
\node[circle] (2) at (1,1) {$\frac{3}{13}$};
\node[circle] (3) at (1,0) {$\frac{3}{13}$};
\node[circle] (4) at (0,0) {$\frac{3}{13}$};
\begin{scope}[-{Latex[width=8pt,length=4pt]}]
\draw[-{Latex[width=8pt,length=4pt]},double distance=4pt] (2) to[bend right=20] (1);
    \draw (2) to[bend right=20] (1);
\draw (3) to[bend right=20] (2);
\draw[double distance=4pt] (4) to[bend right=20] (3);
    \draw (4) to[bend right=20] (3);
\draw[double distance=2pt] (1) to[bend right=20] (4);
\draw (3) to[bend right=20] (4);
\draw[double distance=2pt] (1) to[bend right=20] (2);
\draw (3) to (1);
\end{scope}
\end{tikzpicture}
\smallbreak
\smallbreak
\smallbreak
(ii) Stationary distribution
\end{minipage}
\hfill
\begin{minipage}{.3\textwidth}
\centering
\begin{tikzpicture}[scale=3,thick]
\def\d{.05}
\def\triangleL{\scalebox{.6}{$\blacktriangleleft$}}
\def\triangleR{\scalebox{.6}{$\blacktriangleright$}}
\def\triangleU{\rotatebox{90}{\scalebox{.6}{$\blacktriangleleft$}}}
\def\triangleD{\rotatebox{-90}{\scalebox{.6}{$\blacktriangleleft$}}}
\def\triangleX{\rotatebox{135}{\scalebox{.6}{$\blacktriangleleft$}}}
\draw (\d,\d) to[bend right=20] node {\triangleL}
    (1-\d,\d) to[bend right=20] node {\triangleR} (\d,\d);
\draw (\d,1) to[bend right=20] node {\triangleL}
    (1-\d,1) to[bend right=20] node {\triangleR} (\d,1);
\draw (\d,1-\d) to[bend right=20] node {\triangleL}
    (1-\d,1-\d) to[bend right=20] node {\triangleR} (\d,1-\d);
\draw (-\d,-\d) to[bend right=20] node {\triangleL}
    (1+\d,-\d) to[bend right=20] node {\triangleU}
    (1+\d,1+\d) to[bend right=20] node {\triangleR}
    (-\d,1+\d) to[bend right=20] node {\triangleD} (-\d,-\d);
\draw (0,0) to[bend right=20] node {\triangleL}
    (1,0) to (1,2*\d) to node {\triangleX}
    (0,1-\d) to[bend right=20] node {\triangleD} (0,0);
\end{tikzpicture}
\smallbreak
(iii) Cycle distribution
\end{minipage}

==> figures/eating.tex <==

\begin{minipage}{.45\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5, yscale=.5]
\node at (-.5,6.5) {\includegraphics[width=.8cm]{figures/images/apple.png}};
\node at (-.5,4.5) {\includegraphics[width=.8cm]{figures/images/banana.png}};
\node at (-.5,2.5) {\includegraphics[width=.8cm]{figures/images/celery.png}};
\node at (-.5,0.5) {\includegraphics[width=.8cm]{figures/images/durian.png}};
\filldraw[blue!15!white] (0,6) rectangle (1,7);
\filldraw[red!15!white] (0,2) rectangle (1,3);
\filldraw[blue!15!white] (0,4) rectangle (1,5);
\filldraw[red!15!white] (1,6) rectangle (2,7);
\draw (0,0) rectangle (2,1);
\draw (0,2) rectangle (2,3);
\draw (0,4) rectangle (2,5);
\draw (0,6) rectangle (2,7);
\draw (1,6) -- (1,7);
\draw (1,4) -- (1,5);
\draw (1,2) -- (1,3);
\node at (0.5,6.5) {$1_1$};
\node at (1.5,6.5) {$2_1$};
\node at (0.5,4.5) {$1_1$};
\node at (0.5,2.5) {$2_1$};
\end{tikzpicture}
\smallbreak
(a) After one unit of time
\end{minipage}
\hfill
\begin{minipage}{.45\textwidth}
\centering
\begin{tikzpicture}[xscale=1.5, yscale=.5]
\node at (-.5,6.5) {\includegraphics[width=.8cm]{figures/images/apple.png}};
\node at (-.5,4.5) {\includegraphics[width=.8cm]{figures/images/banana.png}};
\node at (-.5,2.5) {\includegraphics[width=.8cm]{figures/images/celery.png}};
\node at (-.5,0.5) {\includegraphics[width=.8cm]{figures/images/durian.png}};
\filldraw[blue!15!white] (0,6) rectangle (1,7);
\filldraw[red!15!white] (0,2) rectangle (1,3);
\filldraw[blue!15!white] (0,4) rectangle (1,5);
\filldraw[red!15!white] (1,6) rectangle (2,7);
\filldraw[blue!15!white] (0,0) rectangle (1,1);
\filldraw[red!15!white] (1,0) rectangle (2,1);
\filldraw[blue!15!white] (1,4) rectangle (2,5);
\filldraw[red!15!white] (1,2) rectangle (2,3);
\draw (0,0) rectangle (2,1);
\draw (0,2) rectangle (2,3);
\draw (0,4) rectangle (2,5);
\draw (0,6) rectangle (2,7);
\draw (1,6) -- (1,7);
\draw (1,4) -- (1,5);
\draw (1,2) -- (1,3);
\draw (1,0) -- (1,1);
\node at (0.5,6.5) {$1_1$};
\node at (1.5,6.5) {$2_1$};
\node at (0.5,4.5) {$1_1$};
\node at (1.5,4.5) {$1_2$};
\node at (0.5,2.5) {$2_1$};
\node at (1.5,2.5) {$2_2$};
\node at (0.5,0.5) {$1_2$};
\node at (1.5,0.5) {$2_2$};
\end{tikzpicture}
\smallbreak
(b) After two units of time
\end{minipage}

==> figures/envy-cycles.tex <==
\begin{tikzpicture}[very thick]
\begin{scope}
    \node[draw, black!20!white,
    rectangle,minimum width=3.5cm,minimum height=3cm]
        (000) at (0,0) {};
    \node[fill=red!20!white](4) at (0,1) {$4:a$};
    \node[fill=green!20!white](1) at (-1,0) {$1:b$};
    \node[fill=green!20!white](2) at (0,-1) {$2:c$};
    \node[fill=green!20!white](3) at (1,0) {$3:d$};
    \draw[->,>=stealth] (1) -- (4);
    \draw[->,>=stealth] (2) -- (4);
    \draw[->,>=stealth] (3) -- (4);
\end{scope}
\begin{scope}[yshift=-4cm,xshift=-4cm]
    \node[draw, black!20!white,
    rectangle,minimum width=3.5cm,minimum height=3cm]
        (100) at (0,0) {};
    \node[fill=red!20!white](4) at (0,1) {$4:a$};
    \node[fill=red!20!white](1) at (-1,0) {$1:be$};
    \node[fill=green!20!white](2) at (0,-1) {$2:c$};
    \node[fill=green!20!white](3) at (1,0) {$3:d$};
    \draw[<->,>=stealth] (1) -- (4);
    \draw[->,>=stealth] (2) -- (1);
    \draw[->,>=stealth] (2) -- (4);
    \draw[->,>=stealth] (3) -- (4);
    \draw[->,>=stealth] (3) -- (1);
\end{scope}
\begin{scope}[yshift=-4cm]
    \node[draw, black!20!white,
    rectangle,minimum width=3.5cm,minimum height=3cm]
        (010) at (0,0) {};
    \node[fill=red!20!white](4) at (0,1) {$4:a$};
    \node[fill=green!20!white](1) at (-1,0) {$1:b$};
    \node[fill=red!20!white](2) at (0,-1) {$2:ce$};
    \node[fill=green!20!white](3) at (1,0) {$3:d$};
    \draw[->,>=stealth] (1) -- (4);
    \draw[->,>=stealth] (1) -- (2);
    \draw[->,>=stealth] (2) -- (4);
    \draw[->,>=stealth] (3) -- (4);
\end{scope}
\begin{scope}[yshift=-4cm,xshift=4cm]
    \node[draw, black!20!white,
    rectangle,minimum width=3.5cm,minimum height=3cm]
        (001) at (0,0) {};
    \node[fill=red!20!white](4) at (0,1) {$4:a$};
    \node[fill=green!20!white](1) at (-1,0) {$1:b$};
    \node[fill=green!20!white](2) at (0,-1) {$2:c$};
    \node[fill=red!20!white](3) at (1,0) {$3:de$};
    \draw[->,>=stealth] (1) -- (4);
    \draw[->,>=stealth] (2) -- (4);
    \draw[->,>=stealth] (4) -- (3);
\end{scope}
\begin{scope}[yshift=-8cm,xshift=-4cm]
    \node[draw, black!20!white,
    rectangle,minimum width=3.5cm,minimum height=3cm]
        (110) at (0,0) {};
    \node[fill=red!20!white](4) at (0,1) {$4:a$};
    \node[fill=red!20!white](1) at (-1,0) {$1:be$};
    \node[fill=green!20!white](2) at (0,-1) {$2:ce$};
    \node[fill=green!20!white](3) at (1,0) {$3:d$};
    \draw[<->,>=stealth] (1) -- (4);
    \draw[->,>=stealth] (3) -- (1);
    \draw[->,>=stealth] (2) -- (4);
    \draw[->,>=stealth] (3) -- (4);
\end{scope}
\begin{scope}[yshift=-8cm]
    \node[draw, black!20!white,
    rectangle,minimum width=3.5cm,minimum height=3cm]
        (101) at (0,0) {};
    \node[fill=red!20!white](4) at (0,1) {$4:a$};
    \node[fill=red!20!white](1) at (-1,0) {$1:be$};
    \node[fill=green!20!white](2) at (0,-1) {$2:c$};
    \node[fill=red!20!white](3) at (1,0) {$3:de$};
    \draw[<->,>=stealth] (1) -- (4);
    \draw[->,>=stealth] (2) -- (1);
    \draw[->,>=stealth] (2) -- (4);
    \draw[->,>=stealth] (4) -- (3);
\end{scope}
\begin{scope}[yshift=-8cm,xshift=4cm]
    \node[draw, black!20!white,
    rectangle,minimum width=3.5cm,minimum height=3cm]
        (011) at (0,0) {};
    \node[fill=red!20!white](4) at (0,1) {$4:a$};
    \node[fill=green!20!white](1) at (-1,0) {$1:b$};
    \node[fill=red!20!white](2) at (0,-1) {$2:ce$};
    \node[fill=red!20!white](3) at (1,0) {$3:de$};
    \draw[->,>=stealth] (1) -- (4);
    \draw[->,>=stealth] (2) -- (4);
    \draw[->,>=stealth] (4) -- (3);
    \draw[->,>=stealth] (1) -- (2);
\end{scope}
\begin{scope}[yshift=-12cm]
    \node[draw, black!20!white,
    rectangle,minimum width=3.5cm,minimum height=3cm]
        (111) at (0,0) {};
    \node[fill=red!20!white](4) at (0,1) {$4:a$};
    \node[fill=red!20!white](1) at (-1,0) {$1:be$};
    \node[fill=green!20!white](2) at (0,-1) {$2:ce$};
    \node[fill=red!20!white](3) at (1,0) {$3:de$};
    \draw[<->,>=stealth] (1) -- (4);
    \draw[->,>=stealth] (2) -- (4);
    \draw[->,>=stealth] (4) -- (3);
\end{scope}
\begin{scope}[xshift=-4cm, yshift=-12cm]
    \node[draw, black!20!white,
    rectangle,minimum width=3.5cm,minimum height=3cm]
        (120) at (0,0) {};
    \node[fill=red!20!white](4) at (0,1) {$4:a$};
    \node[fill=red!20!white](1) at (-1,0) {$1:be$};
    \node[fill=red!20!white](2) at (0,-1) {$2:ce^2$};
    \node[fill=green!20!white](3) at (1,0) {$3:d$};
    \draw[<->,>=stealth] (1) -- (4);
    \draw[->,>=stealth] (2) -- (4);
    \draw[->,>=stealth] (3) -- (4);
    \draw[->,>=stealth] (3) -- (1);
    \draw[->,>=stealth] (1) -- (2);
\end{scope}
\begin{scope}[yshift=-16cm]
    \node[draw, black!20!white,
    rectangle,minimum width=3.5cm,minimum height=3cm]
        (121) at (0,0) {};
    \node[fill=red!20!white](4) at (0,1) {$4:a$};
    \node[fill=red!20!white](1) at (-1,0) {$1:be$};
    \node[fill=red!20!white](2) at (0,-1) {$2:ce^2$};
    \node[fill=red!20!white](3) at (1,0) {$3:de$};
    \draw[<->,>=stealth] (1) -- (4);
    \draw[->,>=stealth] (2) -- (4);
    \draw[->,>=stealth] (4) -- (3);
    \draw[->,>=stealth] (1) -- (2);
\end{scope}
\begin{scope}[black!20!white]
\draw (000) -- (001) -- (011) -- (111);
\draw (000) -- (010) -- (110) -- (111);
\draw (000) -- (100) -- (101) -- (111);
\draw (100) -- (110);
\draw (010) -- (011);
\draw (001) -- (101);
\draw (110) -- (120);
\draw (120) -- (121);
\draw (111) -- (121);
\end{scope}
\end{tikzpicture}

==> figures/tradeoffs.tex <==
\hfill
\begin{minipage}{.47\textwidth}
\hspace{2.4cm} Two agents\\
\centering
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
  width=\textwidth, height=\textwidth,
  clip = false,
  xtick={0,0.666,1},
  ytick={0,0.5,0.618,1},
  xticklabels = {$0$,$2/3$,$1$},
  yticklabels = {$0$,$1/2$,$\varphi-1$,$1$},
  xlabel={$\alpha$-EF},
  ylabel={$\beta$-EFX},
  xlabel style={at={(axis description cs:0.25,0)}},
  ylabel style={at={(axis description cs:0,0.25)}},
  xmin=0,  xmax=1, ymin=0,  ymax=1]
\addplot [draw=none, name path=f,domain=0.667:1] {(sqrt(4*x*x+1)-2*x+1)/(2*x)};
\path[name path=axis] (axis cs:0,1) -- (axis cs:1,1);
\tikzfillbetween[of=f and axis,on layer=main] {pattern=north east lines};
\draw (0.666,0.5) -- (0.666,1);
\draw[dashed] (0.666, 0) -- (0.666, 0.5);
\draw (0.666,0.5) -- (1,0.5);
\draw[dashed] (0,0.5) -- (0.666,0.5);
\fill[pattern=dots] (0,0) rectangle (0.666,1);
\fill[pattern=dots] (0.666,0) rectangle (1,0.5);

\node[fill=white] at (0.86,0.93)
{\footnotesize Prop.~\ref{prop:ub-subadditive}};
\node[fill=white] at (0.83,0.25)
{\footnotesize Prop.~\ref{prop:subadditive-2-agents-efx}};
\node[fill=white] at (0.33,0.75)
{\footnotesize Prop.~\ref{prop:subadditive-2-agents-ef}};
\node at (0.80,0.60)
{?};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{.47\textwidth}
\hspace{2.4cm} $n$ agents\\
\centering
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
  width=\textwidth, height=\textwidth,
  clip = false,
  xtick={0,0.5,0.666,1},
  ytick={0,0.5,0.618,1},
  xlabel={$\alpha$-EF},
  ylabel={$\beta$-EFX},
  xticklabels = {$0$,$1/2$,$2/3$, $1$},
  yticklabels = {$0$,$1/2$,$\varphi-1$,$1$},
  xlabel style={at={(axis description cs:0.25,0)}},
  ylabel style={at={(axis description cs:0,0.25)}},
  xmin=0,  xmax=1, ymin=0,  ymax=1]
\addplot [draw=none, name path=f,domain=0.667:1] {(sqrt(4*x*x+1)-2*x+1)/(2*x)};
\path[name path=axis] (axis cs:0,1) -- (axis cs:1,1);
\tikzfillbetween[of=f and axis,on layer=main] {pattern=north east lines};
\draw (0.5,0.5) -- (0.5,0);
\draw (0.5,0.5) -- (0,0.5);
\fill[pattern=dots] (0,0) rectangle (0.5,0.5);

\node at (0.66,0.66) {?};
\node[fill=white] at (0.25,0.25) {\footnotesize Thm.~\ref{thm:main_theorem}};
\node[fill=white] at (0.86,0.93)
{\footnotesize Prop.~\ref{prop:ub-subadditive}};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill

==> figures/tree-bis.tex <==
\begin{tikzpicture}[thick, scale=1.5]
    \begin{scope}[xshift=1.5cm,yshift=.6cm,yscale=.6]
        \fill[white!80!Blue] plot [smooth cycle,tension=1] coordinates {(-.5,0) (2.5,-2.5)  (2.5,2.5)};
        \fill[white!80!Blue] plot [smooth cycle,tension=1.5] coordinates {(3.5,2) (5,1.5)  (5,2.5)};
        \fill[white!80!Blue] plot [smooth cycle,tension=1] coordinates {(3.5,-1) (5.2,-.1)  (5.2,-1.9)};
        \begin{scope}[Blue]
        \node (PS) at (0.5,3) {Probabilistic serial};
        \node (unenvied) at (3,3) {Item given to $j$};
        \node (cycle) at (4.4,.75) {Cycle elimination};
        \draw[->](cycle.-90) to[bend right=20] (4.2,-.2);
        \draw[->](unenvied.0) to[bend left=40] (4.5,2.6);
        \draw[->](PS.-90) to[bend right=20] (.7,2.2);
        \end{scope}
        {\footnotesize
        \node[draw,circle] (root) at (0,0) {root};
        \node[draw,circle] (r1) at (2,2) {~~~};
        \node[draw,circle] (r2) at (2,1) {~~~};
        \node[draw,circle] (r3) at (2,0) {~~~};
        \node[draw,circle] (r4) at (2,-1) {~~~};
        \node[draw,circle] (r5) at (2,-2) {~~~};
        \node[draw,circle] (v) at (4,2) {~~~};
        \node[draw,circle] (v1) at (5,2) {~~~};
        \node[draw,circle] (u) at (4,-1) {~~~};
        \node[draw,circle] (u1) at (5,-.4) {~~~};
        \node[draw,circle] (u2) at (5,-1) {~~~};
        \node[draw,circle] (u3) at (5,-1.6) {~~~};
        }
        \begin{scope}[densely dotted]
        \draw (r1.90) -- (5.6,3) -- (6,3) -- (6,1) -- (5.6,1) -- (r1.-90);
        \draw (r4.90) -- (5.6,.4) -- (6,.4) -- (6,-2.4) -- (5.6,-2.4) -- (r4.-90);
        \end{scope}
        \draw (root) -- (r1);
        \draw (root) -- (r2);
        \draw (root) -- (r3);
        \draw (root) -- (r4);
        \draw (root) -- (r5);
        \draw (v) -- (v1);
        \draw[dashed] (u) -- (u1);
        \draw (u) -- (u2);
        \draw (u) -- (u3);
        \foreach \y in {-2.7,-2.5,...,2.9} {
        \node[draw,circle,inner sep=0.4mm] at (5.8,\y) {};}
        \foreach \y in {2.3,2.5} {\draw[dashed] (v1) -- (5.7,\y);}
        \foreach \y in {1.5,1.7,1.9,2.1} {\draw (v1) -- (5.7,\y);}
        \foreach \y in {-0.3,-0.1} {\draw[dashed] (u1) -- (5.7,\y);}
        \foreach \y in {-0.5} {\draw (u1) -- (5.7,\y);}
        \foreach \y in {-0.9,-0.7} {\draw[dashed] (u2) -- (5.7,\y);}
        \foreach \y in {-1.3,-1.1} {\draw (u2) -- (5.7,\y);}
        \foreach \y in {-1.5} {\draw[dashed] (u3) -- (5.7,\y);}
        \foreach \y in {-1.9,-1.7} {\draw (u3) -- (5.7,\y);}
        \node at (0,-3) {$\mathcal H_0$};
        \node at (2,-3) {$\mathcal H_1$};
        \node at (5.8,-3) {$\mathcal L$};
        \node[anchor=north west] at (6.2,2) {
        };
    \end{scope}
    \begin{scope}[xshift=-4cm,yshift=-3cm]
        \fill[white!80!Blue] plot [smooth cycle,tension=1] coordinates {(3.5,0) (5.2,-1)  (5.2,1)};
        \node[Blue] at (4.4,1.3) {Probabilistic serial};
        \footnotesize
        \node[draw,circle] (rcopy) at (4,0) {$u$};
        \tiny
        \node[draw,circle] (r1copy) at (5,.8) {$u_1$};
        \node[draw,circle] (r2copy) at (5,.4) {$u_2$};
        \node[draw,circle] (r3copy) at (5,0) {$u_3$};
        \node[draw,circle] (r4copy) at (5,-.4) {$\dots$};
        \node[draw,circle] (r5copy) at (5,-.8) {$u_q$};
        \draw (rcopy) -- (r1copy);
        \draw (rcopy) -- (r2copy);
        \draw (rcopy) -- (r3copy);
        \draw (rcopy) -- (r4copy);
        \draw (rcopy) -- (r5copy);
        \foreach \n/\y in {r1copy/0.9,r2copy/0.5,r2copy/0.3,r3copy/0.1,r3copy/-.1,r3copy/-.3,r4copy/-.5,r5copy/-.9}
        {
        \fill[ForestGreen!50!white] (5.6,\y-.1) rectangle (6,\y+.1);
        \draw (\n) -- (5.7,\y);
        }
        \foreach \n/\y in {r1copy/1.1,r2copy/0.7,r4copy/-.7,r5copy/-1.1}
        {
        \fill[Goldenrod](5.6,\y-.1) rectangle (6,\y+.1);
        \draw[dashed] (\n) -- (5.7,\y);
        }
        \foreach \y in {-1.1,-.9,...,1.2} {\draw (5.8,\y) circle (.05cm);}
    \end{scope}
    \begin{scope}[xshift=-.5cm,yshift=-5cm]
        \node[Blue] at (4.4,2.7) {Item given to $j$};
        \footnotesize
        \fill[white!80!Blue] plot [smooth cycle,tension=1.5] coordinates {(3.5,2) (5,1.5)  (5,2.5)};
        \fill[Goldenrod] (5.6,2.2) rectangle (6,2.6);
        \fill[ForestGreen!50!white] (5.6,1.4) rectangle (6,2.2);
        \foreach \y in {1.5,1.7,...,2.3,2.5} {\draw (5.8,\y) circle (.05cm);}
        \node[draw,circle] (vcopy) at (4,2) {$u$};
        \node[draw,circle] (v1copy) at (5,2) {$u_1$};
        \draw (vcopy) -- (v1copy);
        \foreach \y in {2.3,2.5} {\draw[dashed] (v1copy) -- (5.7,\y);}
        \foreach \y in {1.5,1.7,1.9,2.1} {\draw (v1copy) -- (5.7,\y);}
    \end{scope}
    \begin{scope}[xshift=3cm,yshift=-2cm]
        \node[Blue] at (4.4,0.1) {Cycle elimination};
        \footnotesize
        \fill[white!80!Blue] plot [smooth cycle,tension=1] coordinates {(3.5,-1) (5.2,-.1)  (5.2,-1.9)};
        \fill[BrickRed!50!white] (5.6,0) rectangle (6,-.4);
        \fill[ForestGreen!50!white] (5.6,-.4) rectangle (6,-.6);
        \fill[Goldenrod] (5.6,-.6) rectangle (6,-1);
        \fill[ForestGreen!50!white] (5.6,-1) rectangle (6,-1.4);
        \fill[Goldenrod] (5.6,-1.4) rectangle (6,-1.6);
        \fill[ForestGreen!50!white] (5.6,-1.6) rectangle (6,-2);
        \foreach \y in {-1.9,-1.7,...,-.1} {\draw (5.8,\y) circle (.05cm);}
        \node[draw,circle] (ucopy) at (4,-1) {$u$};
        \node[draw,circle] (u1copy) at (5,-.4) {$u_1$};
        \node[draw,circle] (u2copy) at (5,-1) {$\dots$};
        \node[draw,circle] (u3copy) at (5,-1.6) {$u_k$};
        \draw[dashed] (ucopy) -- (u1copy);
        \draw (ucopy) -- (u2copy);
        \draw (ucopy) -- (u3copy);
        \foreach \y in {-0.3,-0.1} {\draw[dashed] (u1copy) -- (5.7,\y);}
        \foreach \y in {-0.5} {\draw (u1copy) -- (5.7,\y);}
        \foreach \y in {-0.9,-0.7} {\draw[dashed] (u2copy) -- (5.7,\y);}
        \foreach \y in {-1.3,-1.1} {\draw (u2copy) -- (5.7,\y);}
        \foreach \y in {-1.5} {\draw[dashed] (u3copy) -- (5.7,\y);}
        \foreach \y in {-1.9,-1.7} {\draw (u3copy) -- (5.7,\y);}
    \end{scope}
\end{tikzpicture}

==> figures/tree.tex <==
\begin{tikzpicture}[thick, scale=1.5]
    \fill[white!80!Blue] plot [smooth cycle,tension=1] coordinates {(-.5,0) (2.5,-2.5)  (2.5,2.5)};
    \fill[white!80!Blue] plot [smooth cycle,tension=1.5] coordinates {(3.5,2) (5,1.5)  (5,2.5)};
    \fill[white!80!Blue] plot [smooth cycle,tension=1] coordinates {(3.5,-1) (5.2,-.1)  (5.2,-1.9)};
    \begin{scope}[Blue]
    \node (PS) at (0.5,3) {Probabilistic Serial};
    \node (unenvied) at (3,3) {Item given to $j$};
    \node (cycle) at (4.4,.75) {Cycle elimination};
    \draw[->](cycle.-90) to[bend right=20] (4.2,-.2);
    \draw[->](unenvied.0) to[bend left=40] (4.5,2.6);
    \draw[->](PS.-90) to[bend right=20] (.7,2.2);
    \end{scope}
    {\footnotesize
    \node[draw,circle] (root) at (0,0) {root};
    \node[draw,circle] (r1) at (2,2) {~~~};
    \node[draw,circle] (r2) at (2,1) {~~~};
    \node[draw,circle] (r3) at (2,0) {~~~};
    \node[draw,circle] (r4) at (2,-1) {~~~};
    \node[draw,circle] (r5) at (2,-2) {~~~};
    \node[draw,circle] (v) at (4,2) {~~~};
    \node[draw,circle] (v1) at (5,2) {~~~};
    \node[draw,circle] (u) at (4,-1) {~~~};
    \node[draw,circle] (u1) at (5,-.4) {~~~};
    \node[draw,circle] (u2) at (5,-1) {~~~};
    \node[draw,circle] (u3) at (5,-1.6) {~~~};
    }
    \begin{scope}[densely dotted,rounded corners=.2cm]
    \draw (r1.90) -- (5.6,3) -- (6,3) -- (6,1) -- (5.6,1) -- (r1.-90);
    \draw (r4.90) -- (5.6,.4) -- (6,.4) -- (6,-2.4) -- (5.6,-2.4) -- (r4.-90);
    \end{scope}
    \draw (root) -- (r1);
    \draw (root) -- (r2);
    \draw (root) -- (r3);
    \draw (root) -- (r4);
    \draw (root) -- (r5);
    \draw (v) -- (v1);
    \draw[dashed] (u) -- (u1);
    \draw (u) -- (u2);
    \draw (u) -- (u3);
    \foreach \y in {-2.7,-2.5,...,2.9} {\draw (5.8,\y) circle (.05cm);}
    \foreach \y in {2.3,2.5} {\draw[dashed] (v1) -- (5.7,\y);}
    \foreach \y in {1.5,1.7,1.9,2.1} {\draw (v1) -- (5.7,\y);}
    \foreach \y in {-0.3,-0.1} {\draw[dashed] (u1) -- (5.7,\y);}
    \foreach \y in {-0.5} {\draw (u1) -- (5.7,\y);}
    \foreach \y in {-0.9,-0.7} {\draw[dashed] (u2) -- (5.7,\y);}
    \foreach \y in {-1.3,-1.1} {\draw (u2) -- (5.7,\y);}
    \foreach \y in {-1.5} {\draw[dashed] (u3) -- (5.7,\y);}
    \foreach \y in {-1.9,-1.7} {\draw (u3) -- (5.7,\y);}
    \node at (0,-3) {$\mathcal H_0$};
    \node at (2,-3) {$\mathcal H_1$};
    \node at (5.8,-3) {$\mathcal L$};
    \node[anchor=north west] at (6.2,2) {
    };
    \begin{scope}[xshift=4cm,yshift=2.1cm]
        \fill[white!80!Blue] plot [smooth cycle,tension=1] coordinates {(2.5,0) (4.2,-1)  (4.2,1)};
        \node[Blue] at (3.5,1.25) {Probabilistic Serial};
        \footnotesize
        \node[draw,circle] (rcopy) at (3,0) {$u$};
        \tiny
        \node[draw,circle] (r1copy) at (4,.8) {$u_1$};
        \node[draw,circle] (r2copy) at (4,.4) {$u_2$};
        \node[draw,circle] (r3copy) at (4,0) {$u_3$};
        \node[draw,circle,minimum width=.55cm] (r4copy) at (4,-.4) {~~~};
        \node at (4,-.32) {$\vdots$};
        \node[draw,circle] (r5copy) at (4,-.8) {$u_q$};
        \draw (rcopy) -- (r1copy);
        \draw (rcopy) -- (r2copy);
        \draw (rcopy) -- (r3copy);
        \draw (rcopy) -- (r4copy);
        \draw (rcopy) -- (r5copy);
        \foreach \n/\y in {r1copy/0.9,r2copy/0.5,r2copy/0.3,r3copy/0.1,r3copy/-.1,r3copy/-.3,r4copy/-.5,r5copy/-.9}
        {
        \fill[ForestGreen!50!white] (5.6,\y-.1) rectangle (6,\y+.1);
        \draw[] (\n) -- (5.7,\y);
        }
        \foreach \n/\y in {r1copy/1.1,r2copy/0.7,r4copy/-.7,r5copy/-1.1}
        {
        \fill[Goldenrod](5.6,\y-.1) rectangle (6,\y+.1);
        \draw[dashed] (\n) -- (5.7,\y);
        }
        \foreach \y in {-1.1,-.9,...,1.2} {\draw (5.8,\y) circle (.05cm);}
    \end{scope}
    \begin{scope}[xshift=4cm,yshift=-2cm]
        \node[Blue] at (3.5,2.75) {Item given to $j$};
        \footnotesize
        \fill[white!80!Blue] plot [smooth cycle,tension=1.5] coordinates {(2.5,2) (4,1.5)  (4,2.5)};
        \fill[Goldenrod] (5.6,2.2) rectangle (6,2.6);
        \fill[ForestGreen!50!white] (5.6,1.4) rectangle (6,2.2);
        \foreach \y in {1.5,1.7,...,2.3,2.5} {\draw (5.8,\y) circle (.05cm);}
        \node[draw,circle] (vcopy) at (3,2) {$u$};
        \node[draw,circle] (v1copy) at (4,2) {$u_1$};
        \draw (vcopy) -- (v1copy);
        \foreach \y in {2.3,2.5} {\draw[dashed] (v1copy) -- (5.7,\y);}
        \foreach \y in {1.5,1.7,1.9,2.1} {\draw (v1copy) -- (5.7,\y);}
    \end{scope}
    \begin{scope}[xshift=4cm,yshift=-1cm]
        \node[Blue] at (3.5,0.15) {Cycle elimination};
        \footnotesize
        \fill[white!80!Blue] plot [smooth cycle,tension=1] coordinates {(2.5,-1) (4.2,-.1)  (4.2,-1.9)};
        \fill[BrickRed!50!white] (5.6,0) rectangle (6,-.4);
        \fill[ForestGreen!50!white] (5.6,-.4) rectangle (6,-.6);
        \fill[Goldenrod] (5.6,-.6) rectangle (6,-1);
        \fill[ForestGreen!50!white] (5.6,-1) rectangle (6,-1.4);
        \fill[Goldenrod] (5.6,-1.4) rectangle (6,-1.6);
        \fill[ForestGreen!50!white] (5.6,-1.6) rectangle (6,-2);
        \foreach \y in {-1.9,-1.7,...,-.1} {\draw (5.8,\y) circle (.05cm);}
        \node[draw,circle] (ucopy) at (3,-1) {$u$};
        \node[draw,circle] (u1copy) at (4,-.4) {$u_1$};
        \node[draw,circle,minimum width=.7cm] (u2copy) at (4,-1) {};
        \node at (4,-.94) {$\vdots$};
        \node[draw,circle] (u3copy) at (4,-1.6) {$u_k$};
        \draw[dashed] (ucopy) -- (u1copy);
        \draw (ucopy) -- (u2copy);
        \draw (ucopy) -- (u3copy);
        \foreach \y in {-0.3,-0.1} {\draw[dashed] (u1copy) -- (5.7,\y);}
        \foreach \y in {-0.5} {\draw (u1copy) -- (5.7,\y);}
        \foreach \y in {-0.9,-0.7} {\draw[dashed] (u2copy) -- (5.7,\y);}
        \foreach \y in {-1.3,-1.1} {\draw (u2copy) -- (5.7,\y);}
        \foreach \y in {-1.5} {\draw[dashed] (u3copy) -- (5.7,\y);}
        \foreach \y in {-1.9,-1.7} {\draw (u3copy) -- (5.7,\y);}
    \end{scope}
\end{tikzpicture}
